Control Occupation Kernel Regression for Nonlinear Control-Affine Systems

This manuscript presents an algorithm for obtaining an approximation of a nonlinear high order control affine dynamical system. Controlled trajectories of the system are leveraged as the central unit of information via embedding them in vector-valued reproducing kernel Hilbert space (vvRKHS). The trajectories are embedded as the so-called higher order control occupation kernels which represent an operator on the vvRKHS corresponding to iterated integration after multiplication by a given controller. The solution to the system identification problem is then the unique solution of an infinite dimensional regularized regression problem. The representer theorem is then used to express the solution as finite linear combination of these occupation kernels, which converts an infinite dimensional optimization problem to a finite dimensional optimization problem. The vector valued structure of the Hilbert space allows for simultaneous approximation of the drift and control effectiveness components of the control affine system. Several experiments are performed to demonstrate the effectiveness of the developed approach.

==> drawBoxPlots.tex <==
\pgfplotsset{
    boxplot/lower notch/.initial=\pgfutil@empty,
    boxplot/upper notch/.initial=\pgfutil@empty,
    boxplot/notch width/.initial=0.5,
    boxplot/draw/box/.code={%
        \draw[/pgfplots/boxplot/every box/.try]
        (boxplot box cs:\pgfplotsboxplotvalue{lower quartile},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower notch},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5-\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper notch},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper quartile},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper quartile},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper notch},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5+\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower notch},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower quartile},1)
        -- cycle;
    },%
    boxplot/draw/median/.code={%
        \draw[/pgfplots/boxplot/every median/.try, color=ForestGreen]
        (boxplot box cs:\pgfplotsboxplotvalue{median},0.5-\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5+\pgfplotsboxplotvalue{notch width}/2)
        ;
    },%
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
    table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
    row/.initial=0,
    make style readable from table/.style={
        #1/.code={
            \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
            \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
        }
    },
    make style readable from table=lower whisker,
    make style readable from table=upper whisker,
    make style readable from table=lower quartile,
    make style readable from table=upper quartile,
    make style readable from table=median,
    make style readable from table=lower notch,
    make style readable from table=upper notch
}
\begin{tikzpicture}
    \pgfplotstablegetrowsof{\Table}
    \pgfmathsetmacro\lastRowIndx{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\Table}
    \pgfmathsetmacro\lastcolIndx{\pgfplotsretval-1}
    \edef\lastCol{\pgfplotsretval}
    \ifnum \lastCol > 8
        \def\outlierList{8}
        \pgfplotsinvokeforeach{9,...,\lastcolIndx}{\edef\outlierList{\outlierList,#1}}
        \pgfplotstabletranspose[columns/.expanded=\outlierList]{\Outliers}{\Table}
    \fi
    \begin{axis}[
        width = 0.45\columnwidth,
        height = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        boxplot/draw direction=y,
        ymode = log,
        xtick = {0,...,\lastRowIndx},
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels from table={\Table}{[index] 0}
        ]
        \pgfplotsinvokeforeach {0,...,\lastRowIndx} {
            \ifnum \lastCol > 8
                \addplot[
                    mark=+,
                    mark options={red},
                    boxplot prepared from table={
                        table=\Table,
                        row=#1,
                        lower whisker=1,
                        upper whisker=5,
                        lower quartile=2,
                        upper quartile=4,
                        lower notch=6,
                        upper notch=7,
                        median=3,
                    },
                    boxplot prepared={draw position=#1}
                ] table [y=#1] {\Outliers};
            \else
                \addplot[
                    mark=+,
                    mark options={red},
                    boxplot prepared from table={
                        table=\Table,
                        row=#1,
                        lower whisker=1,
                        upper whisker=5,
                        lower quartile=2,
                        upper quartile=4,
                        lower notch=6,
                        upper notch=7,
                        median=3,
                    },
                    boxplot prepared={draw position=#1}
                ] coordinates {};
            \fi
        }
    \end{axis}
\end{tikzpicture}

==> figures/Duffing_COKR_f_comparison.tex <==
\begin{tikzpicture}%[trim axis left,trim axis right]
    \begin{axis}[
        xlabel={$x$},
        ylabel={$f(x)$},
        %legend pos = outer north east,
        %legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -8 pt,
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{data/Duffing_COKR_f.dat};
        \addplot [dashed, red] table [x index=0, y index=2]{data/Duffing_COKR_f.dat};
        %\legend{Approximation, Actual}
   
    \end{axis}
\end{tikzpicture}

==> figures/Duffing_COKR_f_tilda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={  $\tilde{f}(x)$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick, blue] table [x index=0, y index=3]{data/Duffing_COKR_f.dat};
        
   
    \end{axis}
\end{tikzpicture}

==> figures/Duffing_COKR_f_tilde_changing_lambda_noise_in_signal.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={ $\lambda$ },
        ylabel={  },
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.4\columnwidth,
        width = \columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [only marks, blue] table [x index=0, y index=1]{data/Duffing_COKR_f_g_tilde_changing_lambda_noise_in_signal.dat};

        \addplot [only marks, red, mark=square*] table [x index=0, y index=2]{data/Duffing_COKR_f_g_tilde_changing_lambda_noise_in_signal.dat};
        
    \end{loglogaxis}
\end{tikzpicture}

==> figures/Duffing_COKR_g_comparison.tex <==
\begin{tikzpicture}%[trim axis left,trim axis right]
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={  $g(x)$},
        %legend pos = outer north east,
        %legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{data/Duffing_COKR_g.dat};
        \addplot [dashed, red] table [x index=0, y index=2]{data/Duffing_COKR_g.dat};
        %\legend{Approximation, Actual}
   
    \end{axis}
\end{tikzpicture}

==> figures/Duffing_COKR_g_tilda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$},
        ylabel={ $\tilde{g}(x)$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick, blue] table [x index=0, y index=3]{data/Duffing_COKR_g.dat};
        
   
    \end{axis}
\end{tikzpicture}

==> figures/Monte_Carlo_f_tilde-with_std_COKR.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={  $f(x)$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [name path=upper,draw=black] [thick, black] table [x index=0, y index=3]{data/Duffing_shaded_COKR_f.dat};
        \addplot [name path=lower,draw=black] [thick, black] table [x index=0, y index=2]{data/Duffing_shaded_COKR_f.dat};
        \addplot [fill=gray!50] fill between[of=upper and lower];
        \addplot [thick, red] table [x index=0, y index=1]{data/Duffing_shaded_COKR_f.dat};
   
    \end{axis}
\end{tikzpicture}

==> figures/Monte_Carlo_f_tilde-with_std_SINDYc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={  $f(x)$ },
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [name path=upper,draw=black] [thick, black] table [x index=0, y index=3]{data/Duffing_shaded_SINDYc_f.dat};
        \addplot [name path=lower,draw=black] [thick, black] table [x index=0, y index=2]{data/Duffing_shaded_SINDYc_f.dat};
        \addplot [fill=gray!50] fill between[of=upper and lower];
        \addplot [thick, red] table [x index=0, y index=1]{data/Duffing_shaded_SINDYc_f.dat};
   
    \end{axis}
\end{tikzpicture}

==> figures/Monte_Carlo_g_tilde-with_std_COKR.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={ $ g(x) $ },
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [name path=upper,draw=black] [thick, black] table [x index=0, y index=3]{data/Duffing_shaded_COKR_g.dat};
        \addplot [name path=lower,draw=black] [thick, black] table [x index=0, y index=2]{data/Duffing_shaded_COKR_g.dat};
        \addplot [fill=gray!50] fill between[of=upper and lower];
        \addplot [thick, red] table [x index=0, y index=1]{data/Duffing_shaded_COKR_g.dat};
   
    \end{axis}
\end{tikzpicture}

==> figures/Monte_Carlo_g_tilde-with_std_SINDYc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ $x$ },
        ylabel={ $ g(x) $ },
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [name path=upper,draw=black] [thick, black] table [x index=0, y index=3]{data/Duffing_shaded_SINDYc_g.dat};
        \addplot [name path=lower,draw=black] [thick, black] table [x index=0, y index=2]{data/Duffing_shaded_SINDYc_g.dat};
        \addplot [fill=gray!50] fill between[of=upper and lower];
        \addplot [thick, red] table [x index=0, y index=1]{data/Duffing_shaded_SINDYc_g.dat};
   
    \end{axis}
\end{tikzpicture}

==> figures/TwoLink_f_tilda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ Index },
        ylabel={  $\frac{\Vert \tilde{f}(x) \Vert}{\Vert f(x) \Vert}$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -0 pt,
    ]
        \addplot [only marks, blue, mark size=1pt] table [x index=0, y index=1]{data/TwoLink_f_tilda.dat};
        
   
    \end{axis}
\end{tikzpicture}

==> figures/TwoLink_g1_tilda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ Index },
        ylabel={  $\frac{\Vert \tilde{g}_1(x) \Vert}{\Vert g_1(x) \Vert}$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.45\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -5 pt,
    ]
        \addplot [only marks, blue, mark size=1pt] table [x index=0, y index=1]{data/TwoLink_g1_tilda.dat};
        
   
    \end{axis}
\end{tikzpicture}

==> figures/TwoLink_g2_tilda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ Index },
        ylabel={  $\frac{\Vert \tilde{g}_2(x) \Vert}{\Vert g_2(x) \Vert}$},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.45\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -5 pt,
    ]
        \addplot [only marks, blue, mark size=1pt] table [x index=0, y index=1]{data/TwoLink_g2_tilda.dat};
        
   
    \end{axis}
\end{tikzpicture}

==> figures/TwoLink_torque_estimated.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ Time (s) },
        %ylabel={$x(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.4, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick,ForestGreen] table [x index=0, y index=1]{data/TwoLink_torque_estimated.dat};
        \addplot [thick,dashed,red] table [x index=0, y index=2]{data/TwoLink_torque_estimated.dat};
        \addplot [thick,dotted,black] table [x index=0, y index=3]{data/TwoLink_torque_estimated.dat};
        \addplot [thick,dash dot,blue] table [x index=0, y index=4]{data/TwoLink_torque_estimated.dat};
        %\legend{$q_1 (rad)$,$q_2 (rad)$,$\dot{q}_1 (rad/s)$,$\dot{q}_2 (rad/s)$}
        
   
    \end{axis}
\end{tikzpicture}

==> figures/TwoLink_torque_true.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={ Time (s) },
        %ylabel={$x$},
        legend pos = north east,
        legend style={nodes={scale=0.4, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.3\columnwidth,
        width = 0.5\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick,ForestGreen] table [x index=0, y index=1]{data/TwoLink_torque_true.dat};
        \addplot [thick,dashed,red] table [x index=0, y index=2]{data/TwoLink_torque_true.dat};
        \addplot [thick,dotted,black] table [x index=0, y index=3]{data/TwoLink_torque_true.dat};
        \addplot [thick,dash dot,blue] table [x index=0, y index=4]{data/TwoLink_torque_true.dat};
        %\legend{$q_1 (rad)$,$q_2 (rad)$,$\dot{q}_1 (rad/s)$,$\dot{q}_2 (rad/s)$}
        
   
    \end{axis}
\end{tikzpicture}

==> figures/error_by_iteration_f_both_methods.tex <==

% \begin{tikzpicture}
%   \begin{axis}
%     [
%     boxplot/draw direction = y,
%     xtick={1,2},
%     xticklabels={SINDYc, COKR},
%     yticklabels={max$  \left(  \left\vert \tilde{f}(x) \right\vert \right) $}
%     ]
% 			\addplot[boxplot, fill, draw=black] table[y index=1] {data/error_by_iteration_f_both_methods.dat};
%    		\addplot[boxplot, fill, draw=black] table[y index=2] {data/error_by_iteration_f_both_methods.dat};
   
%   \end{axis}
% \end{tikzpicture}

